zkSBOM: Privacy-Preserving SBOM Sharing with Zero-Knowledge Sets

Software Bills of Materials (SBOMs) are increasingly mandated by regulators, yet existing sharing mechanisms impose a binary choice between full disclosure and full opacity. This exposes software suppliers to attacks that can be deduced from the SBOM only, such as the presence of a vulnerable dependency. Conversely, software consumers can be fooled by software suppliers who modify or misrepresent published SBOMs. We present zkSBOM, a privacy-preserving SBOM sharing mechanism designed to address these threats. zkSBOM uses zero-knowledge sets to cryptographically commit to the components within an SBOM. Software consumers can query for known vulnerabilities and receive a cryptographic proof confirming whether the artifact described by the SBOM is affected, without revealing any additional SBOM content. We conduct a security analysis of zkSBOM by quantifying expected leakage from inclusion and exclusion proofs. We demonstrate real-world feasibility by applying it to realistic scenarios and evaluating its operation requirements. Our evaluation demonstrates that zkSBOM is a strong, secure, and privacy-preserving mechanism for SBOM sharing, protecting software suppliers and software consumers from one another.

==> figures/performance-storage.tex <==
\addplot[colorblind_blue, dashed, mark=*, mark size=1pt, semithick]
coordinates {
(0,57344) (10,57344) (30,69632) (50,94208) (100,131072) (150,167936) (200,202752) (250,237568) (300,274432) (350,307200) (400,348160) (450,376832) (500,417792) (550,450560) (600,487424) (650,520192) (700,552960) (750,589824) (800,624640) (850,663552) (900,696320) (950,733184) (1000,765952)
}; \label{p7}

\addplot[colorblind_blue, thick, each nth point={10}]
coordinates {
(0,57344) (1,57344) (2,57344) (3,57344) (4,57344) (5,57344) (6,57344) (7,57344) (8,57344) (9,57344) (10,57344) (11,57344) (12,65536) (13,65536) (14,65536) (15,65536) (16,65536) (17,65536) (18,65536) (19,65536) (20,65536) (21,65536) (22,69632) (23,69632) (24,69632) (25,69632) (26,69632) (27,69632) (28,69632) (29,69632) (30,69632) (31,69632) (32,73728) (33,73728) (34,73728) (35,73728) (36,73728) (37,81920) (38,81920) (39,81920) (40,90112) (41,90112) (42,94208) (43,94208) (44,94208) (45,94208) (46,94208) (47,94208) (48,94208) (49,94208) (50,94208) (51,94208) (52,98304) (53,98304) (54,98304) (55,98304) (56,98304) (57,98304) (58,98304) (59,98304) (60,98304) (61,98304) (62,102400) (63,102400) (64,102400) (65,102400) (66,102400) (67,102400) (68,102400) (69,102400) (70,102400) (71,102400) (72,106496) (73,110592) (74,110592) (75,110592) (76,110592) (77,110592) (78,110592) (79,110592) (80,114688) (81,114688) (82,118784) (83,118784) (84,118784) (85,118784) (86,126976) (87,126976) (88,126976) (89,126976) (90,126976) (91,126976) (92,126976) (93,131072) (94,135168) (95,135168) (96,131072) (97,131072) (98,131072) (99,131072) (100,135168) (101,135168) (102,131072) (103,135168) (104,139264) (105,139264) (106,139264) (107,139264) (108,139264) (109,139264) (110,143360) (111,143360) (112,143360) (113,147456) (114,143360) (115,147456) (116,147456) (117,147456) (118,151552) (119,151552) (120,151552) (121,151552) (122,151552) (123,155648) (124,151552) (125,151552) (126,155648) (127,155648) (128,155648) (129,153600) (130,155648) (131,155648) (132,155648) (133,159744) (134,159744) (135,159744) (136,155648) (137,159744) (138,155648) (139,159744) (140,159744) (141,159744) (142,159744) (143,163840) (144,167936) (145,172032) (146,172032) (147,172032) (148,172032) (149,172032) (150,167936) (151,169984) (152,172032) (153,172032) (154,176128) (155,176128) (156,176128) (157,176128) (158,176128) (159,176128) (160,176128) (161,172032) (162,172032) (163,176128) (164,180224) (165,180224) (166,178176) (167,180224) (168,180224) (169,180224) (170,184320) (171,184320) (172,188416) (173,188416) (174,192512) (175,192512) (176,188416) (177,192512) (178,192512) (179,192512) (180,200704) (181,200704) (182,200704) (183,200704) (184,204800) (185,200704) (186,200704) (187,200704) (188,200704) (189,200704) (190,204800) (191,204800) (192,204800) (193,204800) (194,204800) (195,208896) (196,208896) (197,206848) (198,204800) (199,204800) (200,204800) (201,204800) (202,204800) (204,210944) (205,212992) (206,212992) (207,212992) (208,217088) (209,217088) (210,212992) (211,212992) (212,212992) (213,212992) (214,217088) (215,221184) (216,225280) (217,221184) (218,221184) (219,221184) (220,225280) (222,221184) (223,225280) (225,225280) (226,225280) (227,229376) (228,229376) (229,229376) (230,229376) (231,225280) (232,225280) (233,227328) (234,233472) (235,233472) (236,233472) (237,229376) (238,229376) (239,229376) (240,233472) (241,233472) (243,233472) (244,233472) (245,233472) (246,237568) (247,239616) (248,237568) (250,241664) (251,241664) (252,245760) (253,241664) (254,245760) (255,249856) (256,249856) (257,249856) (259,253952) (260,258048) (261,249856) (262,249856) (263,249856) (264,253952) (265,253952) (268,253952) (269,262144) (270,253952) (271,266240) (272,253952) (273,253952) (274,253952) (276,258048) (278,266240) (279,258048) (280,266240) (281,266240) (282,262144) (283,262144) (284,270336) (285,266240) (287,268288) (288,274432) (289,270336) (290,278528) (291,274432) (292,270336) (293,270336) (295,278528) (296,272384) (297,274432) (298,274432) (299,278528) (300,274432) (301,276480) (302,274432) (303,274432) (304,274432) (305,278528) (306,286720) (307,278528) (308,286720) (311,282624) (312,286720) (313,282624) (314,286720) (315,290816) (316,286720) (319,286720) (320,294912) (321,292864) (322,294912) (323,290816) (324,290816) (325,294912) (327,299008) (328,299008) (329,299008) (330,299008) (331,307200) (335,307200) (336,299008) (337,309248) (338,307200) (339,303104) (340,307200) (341,303104) (342,303104) (343,303104) (344,307200) (345,311296) (346,307200) (350,311296) (351,307200) (352,307200) (353,319488) (354,311296) (355,327680) (357,327680) (358,323584) (359,321536) (360,319488) (361,319488) (362,319488) (363,323584) (364,331776) (366,319488) (369,327680) (370,323584) (372,327680) (376,337920) (377,335872) (378,331776) (379,335872) (380,339968) (382,335872) (383,335872) (384,335872) (385,335872) (387,337920) (388,339968) (389,339968) (392,344064) (394,344064) (396,352256) (397,352256) (398,352256) (399,352256) (401,348160) (405,352256) (406,348160) (407,356352) (408,352256) (409,356352) (410,356352) (411,356352) (412,356352) (413,356352) (414,356352) (415,364544) (417,360448) (418,360448) (419,364544) (420,360448) (421,360448) (423,360448) (424,362496) (425,368640) (427,368640) (428,372736) (429,368640) (430,368640) (431,368640) (434,372736) (435,372736) (436,372736) (438,376832) (439,376832) (440,376832) (441,372736) (442,376832) (445,380928) (446,380928) (448,380928) (449,380928) (451,380928) (452,380928) (453,382976) (456,385024) (457,389120) (458,380928) (460,405504) (461,393216) (462,389120) (463,393216) (464,393216) (466,393216) (467,397312) (469,397312) (470,397312) (472,399360) (473,397312) (474,397312) (475,401408) (476,401408) (477,409600) (478,403456) (480,405504) (482,405504) (483,405504) (484,405504) (485,405504) (486,409600) (487,411648) (488,407552) (489,413696) (491,409600) (492,413696) (493,417792) (494,413696) (495,413696) (496,417792) (498,417792) (500,421888) (502,425984) (504,425984) (506,421888) (507,245760) (508,425984) (510,425984) (511,430080) (512,425984) (514,425984) (516,425984) (517,430080) (518,434176) (519,434176) (520,438272) (521,434176) (522,434176) (523,434176) (524,438272) (526,432128) (528,434176) (529,434176) (530,448512) (532,446464) (535,442368) (537,446464) (538,446464) (539,442368) (540,450560) (541,450560) (542,450560) (543,448512) (545,450560) (546,450560) (547,454656) (548,452608) (550,454656) (551,454656) (555,454656) (557,458752) (558,458752) (559,462848) (561,458752) (562,466944) (563,462848) (564,462848) (565,466944) (566,462848) (568,462848) (569,475136) (571,471040) (574,475136) (578,483328) (580,479232) (582,479232) (583,479232) (586,479232) (588,479232) (589,479232) (590,481280) (592,481280) (595,485376) (596,487424) (597,487424) (601,495616) (602,495616) (603,495616) (605,499712) (606,493568) (607,495616) (608,493568) (610,503808) (612,499712) (613,499712) (615,499712) (616,499712) (617,499712) (618,503808) (619,499712) (620,503808) (622,507904) (624,507904) (627,507904) (628,507904) (629,507904) (630,512000) (631,507904) (633,507904) (634,509952) (635,516096) (637,516096) (638,516096) (640,524288) (641,520192) (642,520192) (643,524288) (644,520192) (645,528384) (646,528384) (647,524288) (648,520192) (649,522240) (650,524288) (651,528384) (652,528384) (653,520192) (654,528384) (655,530432) (656,526336) (657,536576) (661,532480) (662,536576) (663,536576) (664,534528) (665,536576) (666,540672) (667,532480) (668,532480) (669,536576) (670,544768) (672,548864) (673,548864) (675,544768) (676,542720) (677,544768) (678,548864) (679,546816) (680,548864) (681,557056) (682,544768) (683,552960) (684,550912) (685,557056) (686,555008) (687,552960) (688,555008) (690,552960) (691,555008) (692,555008) (694,557056) (695,555008) (696,557056) (699,561152) (700,565248) (701,565248) (702,565248) (703,565248) (705,569344) (706,567296) (707,565248) (708,569344) (710,573440) (711,573440) (712,569344) (714,573440) (715,573440) (716,575488) (717,569344) (719,573440) (720,573440) (721,577536) (722,575488) (724,579584) (728,583680) (729,581632) (730,581632) (731,587776) (732,589824) (734,585728) (736,585728) (737,589824) (738,587776) (739,591872) (740,591872) (741,593920) (742,593920) (743,593920) (744,593920) (745,598016) (746,602112) (747,598016) (748,602112) (749,593920) (750,602112) (751,602112) (755,606208) (759,604160) (760,602112) (761,602112) (762,608256) (763,606208) (764,612352) (766,606208) (767,610304) (768,606208) (769,610304) (770,604160) (771,610304) (772,622592) (773,616448) (774,610304) (777,626688) (780,618496) (782,626688) (785,622592) (789,626688) (790,634880) (791,626688) (792,628736) (793,622592) (794,626688) (799,632832) (801,638976) (803,638976) (805,630784) (807,634880) (808,636928) (811,630784) (812,647168) (813,643072) (814,643072) (819,643072) (821,647168) (822,651264) (824,653312) (825,651264) (826,659456) (827,659456) (828,651264) (830,659456) (831,653312) (833,661504) (836,661504) (838,659456) (840,659456) (845,663552) (846,667648) (847,671744) (848,671744) (849,671744) (851,669696) (852,675840) (853,673792) (854,671744) (856,673792) (857,671744) (858,675840) (859,679936) (862,681984) (864,692224) (865,681984) (866,684032) (872,684032) (873,684032) (874,688128) (876,684032) (878,684032) (879,686080) (880,692224) (881,700416) (882,696320) (883,692224) (885,698368) (890,696320) (892,698368) (893,704512) (894,700416) (895,702464) (896,704512) (899,708608) (901,706560) (902,704512) (903,712704) (904,712704) (905,708608) (906,708608) (907,708608) (908,712704) (909,716800) (910,716800) (912,712704) (915,720896) (919,724992) (922,722944) (923,722944) (926,724992) (927,737280) (929,729088) (930,722944) (931,727040) (932,727040) (934,729088) (938,729088) (939,731136) (940,729088) (941,741376) (942,737280) (943,733184) (948,741376) (953,747520) (954,749568) (955,749568) (956,737280) (957,743424) (958,745472) (961,753664) (962,751616) (965,753664) (966,749568) (967,761856) (970,761856) (972,749568) (973,755712) (974,753664) (976,757760) (980,761856) (981,761856) (983,761856) (984,761856) (987,765952) (990,770048) (991,770048) (993,774144) (995,774144) (997,772096) (998,778240) (999,774144) (1000,780288)
}; \label{p8}

\addplot[colorblind_purple, dashed, mark=triangle*, mark size=1pt, semithick]
coordinates {
(10,1384) (30,1648) (50,1824) (100,2000) (150,2088) (200,2088) (250,2176) (300,2176) (350,2264) (400,2264) (450,2528) (500,2440) (550,2440) (600,2352) (650,2352) (700,2528) (750,2440) (800,2528) (850,2528) (900,2528) (950,2528) (1000,2528)
}; \label{p9}

\addplot[colorblind_pink, dashed, mark=triangle*, mark size=1pt, semithick]
coordinates {
(0,686) (10,1214) (30,1478) (50,1566) (100,1918) (150,1918) (200,2006) (250,2094) (300,2182) (350,2094) (400,2094) (450,2182) (500,2182) (550,2182) (600,2270) (650,2270) (700,2270) (750,2182) (800,2358) (850,2270) (900,2270) (950,2358) (1000,2446)
}; \label{p10}



==> figures/performance-storage2.tex <==

\addplot[colorblind_purple, dashed, mark=triangle*, mark size=1pt, semithick]
coordinates {
(1,2598) (10,25660) (30,76970) (50,127307) (100,254303) (150,382862) (200,511556) (250,639226) (300,769736) (350,897734) (400,1024637) (450,1153547) (500,1281401) (550,1409447) (600,1536613) (650,1668827) (700,1794995) (750,1921641) (800,2053037) (850,2179274) (900,2305016) (950,2432990) (1000,2559796)
};

\addplot[colorblind_pink, dashed, mark=triangle*, mark size=1pt, semithick]
coordinates {
(1,2475) (2,4714) (3,7138) (4,9564) (5,12104) (6,14270) (7,17152) (8,19320) (9,22027) (10,24276) (11,26334) (12,28704) (13,31224) (14,34174) (15,36666) (16,38128) (17,39950) (18,43278) (19,45919) (20,48245) (21,50657) (22,53166) (24,58220) (25,60659) (26,62544) (27,64486) (28,68218) (29,68813) (30,73470) (31,76033) (32,76000) (33,79418) (34,81502) (35,84069) (36,85873) (37,88206) (38,90549) (39,92578) (40,95752) (41,97716) (42,101515) (43,103049) (44,106161) (45,108626) (46,110876) (47,113848) (48,115162) (49,116949) (50,120609) (51,121659) (52,125754) (53,126258) (54,127660) (55,132844) (56,133480) (57,134972) (58,138790) (59,142259) (60,144522) (61,145543) (62,149414) (63,151677) (64,153947) (65,156738) (66,159867) (69,166330) (70,165901) (71,168672) (72,171251) (73,175908) (74,177454) (76,181569) (78,187403) (81,195025) (83,198012) (89,212932) (90,216443) (92,223967) (94,227413) (96,227582) (97,232352) (99,235199) (100,239361) (101,244306) (103,244630) (106,253327) (107,256357) (110,261056) (112,272854) (116,276083) (119,282658) (120,290225) (125,301091) (129,308720) (130,313476) (132,322584) (133,324865) (134,319339) (136,322863) (138,328293) (139,330401) (140,338750) (142,343328) (143,344525) (145,348258) (146,343660) (149,356087) (158,379912) (163,387541) (165,397177) (167,401567) (176,415848) (178,422493) (183,441042) (185,450736) (186,449836) (187,444617) (188,447235) (189,449508) (190,451781) (191,457243) (206,493682) (222,531412) (223,533849) (224,534886) (228,542382) (230,546172) (236,568165) (238,565458) (249,599166) (250,603376) (261,628824) (264,630526) (268,639182) (273,650351) (288,691218) (289,687657) (291,695006) (293,696489) (298,718456) (300,720257) (301,722885) (323,771413) (324,767760) (325,769845) (326,772282) (330,789118) (336,802110) (340,811513) (341,819044) (348,838441) (350,835867) (355,843740) (360,855370) (371,891845) (382,919285) (383,921359) (396,938400) (401,963930) (404,964787) (414,990431) (418,996432) (429,1025061) (434,1034064) (436,1036192) (438,1049921) (439,1052546) (444,1060498) (459,1088698) (492,1178625) (495,1189676) (561,1350279) (591,1413270) (601,1440833) (698,1663609) (709,1692961) (732,1739855) (739,1757505) (771,1852276) (774,1857685) (778,1870602) (786,1885313) (939,2249516) 
(1085,2591317) (1099,2646938) (1109,2654683) (1122,2661728) (1123,2664166) (1197,2873098) (1312,3120883) (1335,3194281) (1636,3889986) (1637,3892429) (1639,3897301) (1640,3899744) (1641,3902356) (1647,3917324) (1648,3918880) (1658,3942736) (1708,4049418) (1716,4095367) (2167,5208507) (2168,5210774) (2505,5992125) (2925,6999411) (3110,7434502) (3710,8919810) (4098,9715316) (8209,19521693)
};



==> figures/performance-timing.tex <==
\addplot[colorblind_blue, dashed, mark=*, mark size=1pt, semithick]
coordinates {
(0,0.003133083) (10,0.003941834) (30,0.004548750) (50,0.004900292) (100,0.005981229) (150,0.006838479) (200,0.007862854) (250,0.009050917) (300,0.010087396) (350,0.011237271) (400,0.012236604) (450,0.013276521) (500,0.014217000) (550,0.015207604) (600,0.016338479) (650,0.017224875) (700,0.018270916) (750,0.019420542) (800,0.020510229) (850,0.021285875) (900,0.022474020) (950,0.023420375) (1000,0.024476917)
}; \label{p1}

\addplot[colorblind_blue, thick, each nth point={10}]
coordinates {
(0,0.002703479) (1,0.003225625) (2,0.003273334) (3,0.003319167) (4,0.003374625) (5,0.003407416) (6,0.003457250) (7,0.003506083) (8,0.003559667) (9,0.003609771) (10,0.003650958) (11,0.003708167) (12,0.003845605) (13,0.003905480) (14,0.003896042) (15,0.003906000) (16,0.003942125) (17,0.003966687) (18,0.003997792) (19,0.004027958) (20,0.004049334) (21,0.004111208) (22,0.004116083) (23,0.004159021) (24,0.004177188) (25,0.004178437) (26,0.004191458) (27,0.004242750) (28,0.004258334) (29,0.004262375) (30,0.004310978) (31,0.004311250) (32,0.004300667) (33,0.004306875) (34,0.004352959) (35,0.004397000) (36,0.004419375) (37,0.004417312) (38,0.004422750) (39,0.004420647) (40,0.004456083) (41,0.004499312) (42,0.004516209) (43,0.004601417) (44,0.004595583) (45,0.004656416) (46,0.004590125) (47,0.004710959) (48,0.004702563) (49,0.004675500) (50,0.004679875) (51,0.004770000) (52,0.004755250) (53,0.004775854) (54,0.004872792) (55,0.004806854) (56,0.004863166) (57,0.004955250) (58,0.004913042) (59,0.004916042) (60,0.004999000) (61,0.004948125) (62,0.005106250) (63,0.005039709) (64,0.004970416) (65,0.005128208) (66,0.005067625) (67,0.005098959) (68,0.005173500) (69,0.005121292) (70,0.005296000) (71,0.005284708) (72,0.005257875) (73,0.005486583) (74,0.005286167) (75,0.005328521) (76,0.005299313) (77,0.005354458) (78,0.005403395) (79,0.005405584) (80,0.005577541) (81,0.005427292) (82,0.005519375) (83,0.005618291) (84,0.005640958) (85,0.005522916) (86,0.005646041) (87,0.005656916) (88,0.005649125) (89,0.005693854) (90,0.005696833) (91,0.005688854) (92,0.005576020) (93,0.005700583) (94,0.005689250) (95,0.005646105) (96,0.005827479) (97,0.005777667) (98,0.006117459) (99,0.005893375) (100,0.005910271) (101,0.005844334) (102,0.006042500) (103,0.006042166) (104,0.005984646) (105,0.006015708) (106,0.006065750) (107,0.006115354) (108,0.006195521) (109,0.006036541) (110,0.006114354) (111,0.006230625) (112,0.006244625) (113,0.006289083) (114,0.006120958) (115,0.006249917) (116,0.006164791) (117,0.006325854) (118,0.006187208) (119,0.006448416) (120,0.006356271) (121,0.006396417) (122,0.006455459) (123,0.006431250) (124,0.006657125) (125,0.006447688) (126,0.006575208) (127,0.006630833) (128,0.006784229) (129,0.006699729) (130,0.006709958) (131,0.006686375) (132,0.006815500) (133,0.006758937) (134,0.006689042) (135,0.006794750) (136,0.006599334) (137,0.006879916) (138,0.006613791) (139,0.006792375) (140,0.006906250) (141,0.006849354) (142,0.006884563) (143,0.006944958) (144,0.006967250) (145,0.006978333) (146,0.007011000) (147,0.006999020) (148,0.007009500) (149,0.007101209) (150,0.006969917) (151,0.007239209) (152,0.007007208) (153,0.007212833) (154,0.007379770) (155,0.007459542) (156,0.007334458) (157,0.007277917) (158,0.007311500) (159,0.007155313) (160,0.007231708) (161,0.007259146) (162,0.007042146) (163,0.007399875) (164,0.007446604) (165,0.007427250) (166,0.007451083) (167,0.007571125) (168,0.007628354) (169,0.007503729) (170,0.007551834) (171,0.007656500) (172,0.008198042) (173,0.007604125) (174,0.007944459) (175,0.007586271) (176,0.007585250) (177,0.007652604) (178,0.007574208) (179,0.007639042) (180,0.007648709) (181,0.007444334) (182,0.007838958) (183,0.008032791) (184,0.007731271) (185,0.007811396) (186,0.008577333) (187,0.007926000) (188,0.007950667) (189,0.008008146) (190,0.008127708) (191,0.007789979) (192,0.008055333) (193,0.007905000) (194,0.008367125) (195,0.007993792) (196,0.008905500) (197,0.007909562) (198,0.008288875) (199,0.008207021) (200,0.008259792) (201,0.008230125) (202,0.008287583) (204,0.008314521) (205,0.008245375) (206,0.008065959) (207,0.008459125) (208,0.008551354) (209,0.008153708) (210,0.008410000) (211,0.008579250) (212,0.008430896) (213,0.008471917) (214,0.008510166) (215,0.008183542) (216,0.008667021) (217,0.008676166) (218,0.008507208) (219,0.008480708) (220,0.008735334) (222,0.008602708) (223,0.008529479) (225,0.008560291) (226,0.009316605) (227,0.008830542) (228,0.009361250) (229,0.009290666) (230,0.009091438) (231,0.008797667) (232,0.008876333) (233,0.008823251) (234,0.009170875) (235,0.009011938) (236,0.008965271) (237,0.008965104) (238,0.009059250) (239,0.009189958) (240,0.008993166) (241,0.009094833) (243,0.009005834) (244,0.009143166) (245,0.009132750) (246,0.009055542) (247,0.009198604) (248,0.009695291) (250,0.009320667) (251,0.008970417) (252,0.009212333) (253,0.009444021) (254,0.009439667) (255,0.009512062) (256,0.009545563) (257,0.009461000) (259,0.010322083) (260,0.009733541) (261,0.009669917) (262,0.009590750) (263,0.009595000) (264,0.009519188) (265,0.009715813) (267,0.010922417) (268,0.009787750) (270,0.009726250) (271,0.009440792) (272,0.009903583) (273,0.009546125) (274,0.009905479) (276,0.009892916) (278,0.010015166) (279,0.009998979) (280,0.009997708) (282,0.009552625) (283,0.011112458) (284,0.009926333) (285,0.009660750) (287,0.009975875) (288,0.010363688) (289,0.010113479) (290,0.010327125) (291,0.010297417) (292,0.010232292) (293,0.010346458) (296,0.010222854) (297,0.010187291) (298,0.010561667) (300,0.010610708) (301,0.010423603) (302,0.010522208) (303,0.010468208) (304,0.010570958) (305,0.010937104) (306,0.010613896) (307,0.010512292) (308,0.010887000) (311,0.010745666) (312,0.010867000) (313,0.010645167) (314,0.010792625) (315,0.010876958) (316,0.010265916) (319,0.010774291) (320,0.011086750) (321,0.011001354) (322,0.010957250) (323,0.011097813) (324,0.010358709) (325,0.010380687) (327,0.010827250) (328,0.010636750) (329,0.010995792) (330,0.010703125) (331,0.011063334) (335,0.011740291) (336,0.011323542) (337,0.011383167) (338,0.011273333) (339,0.011011896) (340,0.011597708) (341,0.010928375) (342,0.011128292) (343,0.011273333) (344,0.011434125) (345,0.011494542) (346,0.011284792) (350,0.011463417) (351,0.010871875) (352,0.011050750) (353,0.011406750) (354,0.011763625) (355,0.011801917) (357,0.012019479) (358,0.011487875) (359,0.011571521) (360,0.011551916) (361,0.011760791) (362,0.011872104) (363,0.012000208) (364,0.012641000) (366,0.011886792) (369,0.012254167) (370,0.011923583) (372,0.011653125) (376,0.011472688) (377,0.013478209) (378,0.011733042) (379,0.012424583) (380,0.011629875) (382,0.012321416) (383,0.012500375) (384,0.012446188) (385,0.012377750) (387,0.011999312) (388,0.012019709) (389,0.012371000) (392,0.012858813) (394,0.012691708) (396,0.013522291) (397,0.014348542) (398,0.012719834) (399,0.012967167) (401,0.012787667) (405,0.014795709) (406,0.012698959) (407,0.012582667) (408,0.012983417) (409,0.013057375) (410,0.013038333) (411,0.012559354) (412,0.013075563) (413,0.013098854) (414,0.012977833) (415,0.013049959) (417,0.013288188) (418,0.014099209) (419,0.013187979) (420,0.012921042) (421,0.013156500) (423,0.012820916) (424,0.013479167) (425,0.013313229) (427,0.013458124) (428,0.013674875) (429,0.013591334) (430,0.013541792) (431,0.013499125) (434,0.013625917) (435,0.014638750) (436,0.014904375) (438,0.013053625) (439,0.013232604) (440,0.013465208) (441,0.013591666) (442,0.012929521) (445,0.013919875) (446,0.013900250) (448,0.013813291) (449,0.013511417) (451,0.013572583) (452,0.013255042) (453,0.014063313) (456,0.013998542) (457,0.013584584) (458,0.013740625) (460,0.014310084) (461,0.014222667) (462,0.015109583) (463,0.014320375) (464,0.013617896) (466,0.014274125) (467,0.013770667) (469,0.013629166) (470,0.014346437) (472,0.013974708) (473,0.014169708) (474,0.014467751) (475,0.014687980) (476,0.014659521) (477,0.014509791) (478,0.015440291) (480,0.014577583) (482,0.014199292) (483,0.014916104) (484,0.014773666) (485,0.014802000) (486,0.013755417) (487,0.014965021) (488,0.014852416) (489,0.013850687) (491,0.015213791) (492,0.014982709) (493,0.015109875) (494,0.014940063) (495,0.014543792) (496,0.015095916) (498,0.014959959) (500,0.014884771) (502,0.015256833) (504,0.014123708) (506,0.015176667) (508,0.015892084) (510,0.015187000) (511,0.015613500) (512,0.015391959) (514,0.015643916) (516,0.015144917) (517,0.015639583) (518,0.015832750) (519,0.015543333) (520,0.015567687) (521,0.014803271) (522,0.015791083) (523,0.015569416) (524,0.015906708) (526,0.016024041) (528,0.015825083) (529,0.015878938) (530,0.015652209) (532,0.015281208) (535,0.015862896) (537,0.015943084) (538,0.015991916) (539,0.016036583) (540,0.016081833) (541,0.015274375) (542,0.016108604) (543,0.016093417) (545,0.016748459) (546,0.016396125) (547,0.015731688) (548,0.016182187) (550,0.016406251) (551,0.016282750) (555,0.016373333) (557,0.016116292) (558,0.016075605) (559,0.016295709) (561,0.016388500) (562,0.017062625) (563,0.016607458) (564,0.016080833) (565,0.015847459) (566,0.015909583) (569,0.016843917) (571,0.016468938) (574,0.016169916) (578,0.016407875) (580,0.017694479) (582,0.016821541) (583,0.016369688) (586,0.017142854) (588,0.016799708) (589,0.017045208) (590,0.017136417) (592,0.017317125) (595,0.017395917) (596,0.017454708) (597,0.017490396) (601,0.016295875) (602,0.017089125) (603,0.017300667) (605,0.017461188) (606,0.017320500) (607,0.017624355) (608,0.017001854) (610,0.017921167) (612,0.017818625) (613,0.017193125) (615,0.017932750) (616,0.017867938) (617,0.019442105) (618,0.017826542) (619,0.017867083) (620,0.017714750) (622,0.017312000) (624,0.016840125) (627,0.017337354) (628,0.017507021) (629,0.018338375) (630,0.018183979) (631,0.018309834) (633,0.018361521) (634,0.017571103) (635,0.018085125) (637,0.018452750) (638,0.018195750) (640,0.017952125) (641,0.018424124) (642,0.018291208) (643,0.018393833) (644,0.018503292) (645,0.018535208) (646,0.018410250) (647,0.018289083) (648,0.018474542) (649,0.018415854) (650,0.018104125) (651,0.018577666) (652,0.018509792) (653,0.018239166) (654,0.018795417) (655,0.018514313) (656,0.018667812) (657,0.018956333) (661,0.018696834) (662,0.020602750) (663,0.019110084) (664,0.018928875) (665,0.018113750) (666,0.018885958) (667,0.018760084) (668,0.018851563) (669,0.018624416) (670,0.018111105) (672,0.019208875) (673,0.018122249) (675,0.019204333) (676,0.019429375) (677,0.019455250) (678,0.018895083) (679,0.019517000) (680,0.019334041) (681,0.019658063) (682,0.018933958) (683,0.019283646) (684,0.019618062) (685,0.019643209) (686,0.020093209) (687,0.019897417) (688,0.019316813) (690,0.019571708) (691,0.019634104) (692,0.019566313) (694,0.019090750) (695,0.019081417) (696,0.020189917) (699,0.019759041) (700,0.019983041) (701,0.019305334) (702,0.019779938) (703,0.019977000) (705,0.019370000) (706,0.019896604) (707,0.019505041) (708,0.019687917) (710,0.019981500) (711,0.020021500) (712,0.020084250) (714,0.020150583) (715,0.019973896) (716,0.019721958) (717,0.019523625) (719,0.020053938) (720,0.019985042) (721,0.020109833) (722,0.020384541) (724,0.020136688) (728,0.019908604) (729,0.020668250) (730,0.020419520) (731,0.020519188) (732,0.020374084) (734,0.019786833) (736,0.019807687) (737,0.020709416) (738,0.019665584) (739,0.020770979) (740,0.020535854) (741,0.020574959) (742,0.020269625) (743,0.020120479) (744,0.020817125) (745,0.021873584) (746,0.020577833) (747,0.019893750) (748,0.021040833) (749,0.020980834) (750,0.021016792) (751,0.021093458) (755,0.020725292) (759,0.021153354) (760,0.021476542) (761,0.021260771) (762,0.019939000) (763,0.021258041) (764,0.020852167) (766,0.021474667) (767,0.021435042) (768,0.021385063) (769,0.021244000) (770,0.021868459) (771,0.021317584) (772,0.020658959) (773,0.021381042) (774,0.020355666) (777,0.021303292) (780,0.020740667) (782,0.020913021) (785,0.021794022) (789,0.021906938) (790,0.021857083) (791,0.021412729) (792,0.021908229) (793,0.020945875) (794,0.020803333) (799,0.022173250) (801,0.020968167) (803,0.022157584) (805,0.021906688) (807,0.021251250) (808,0.021861999) (811,0.021492250) (812,0.022502667) (813,0.022658208) (814,0.022429917) (819,0.022507417) (821,0.021930083) (822,0.022693708) (824,0.022897417) (825,0.022271291) (826,0.022846208) (827,0.022945041) (828,0.023044583) (830,0.022898166) (831,0.022581750) (833,0.022828562) (836,0.023120479) (838,0.023153375) (840,0.023215250) (845,0.022765437) (846,0.023110542) (847,0.023447250) (848,0.021853500) (849,0.022471667) (851,0.023169542) (852,0.023195125) (853,0.023386896) (854,0.023558188) (856,0.023570958) (857,0.023104000) (858,0.023188062) (859,0.023771875) (862,0.023647938) (864,0.023729000) (865,0.023618375) (866,0.023668416) (872,0.022808521) (873,0.023681208) (874,0.024137083) (876,0.023271125) (878,0.024429542) (879,0.023852583) (880,0.023247959) (881,0.024285020) (882,0.023008896) (883,0.023614124) (885,0.023999813) (890,0.024578584) (892,0.024307604) (893,0.024259333) (894,0.024279500) (895,0.024341250) (896,0.026237875) (899,0.023021250) (901,0.023522729) (902,0.025982958) (903,0.024791667) (904,0.024392354) (905,0.024576875) (906,0.024140625) (907,0.023834376) (908,0.024657083) (909,0.025036250) (910,0.024613750) (912,0.024160000) (915,0.024743729) (919,0.024935708) (922,0.024984604) (923,0.024741459) (926,0.025401542) (927,0.025007542) (929,0.023890167) (930,0.023765729) (931,0.024182896) (932,0.024637208) (934,0.023775500) (938,0.025102250) (939,0.025141625) (940,0.025008709) (941,0.025383166) (942,0.025569542) (943,0.025147084) (948,0.025847771) (953,0.024304834) (954,0.025240146) (955,0.025895500) (956,0.025463958) (957,0.025365854) (958,0.025947000) (961,0.025694250) (962,0.026193583) (965,0.026225583) (966,0.025685042) (967,0.026081020) (970,0.025838542) (972,0.026030416) (973,0.025908124) (974,0.026117459) (976,0.026010792) (980,0.026076666) (981,0.025916167) (983,0.026180479) (984,0.026426416) (987,0.026627084) (990,0.025012020) (991,0.025011291) (993,0.026594896) (995,0.026839500) (997,0.026365625) (998,0.026684042) (999,0.026722958) (1000,0.026853146)
}; \label{p2}



\addplot[colorblind_purple, dashed, mark=square*, mark size=1pt, semithick]
coordinates {
 (10,0.006382209) (30,0.006811375) (50,0.007062854) (100,0.007720542) (150,0.007532125) (200,0.007388812) (250,0.007344896) (300,0.007534021) (350,0.008289978) (400,0.008176958) (450,0.008269667) (500,0.008146624) (550,0.008108417) (600,0.007951521) (650,0.008442583) (700,0.008594707) (750,0.008712417) (800,0.008630249) (850,0.008718876) (900,0.008604271) (950,0.008404813) (1000,0.008879750)
}; \label{p3}

\addplot[colorblind_purple, dashed, mark=triangle*, mark size=1pt, semithick]
coordinates {
(10,0.000343021) (30,0.000350042) (50,0.000348354) (100,0.000358333) (150,0.000355063) (200,0.000353937) (250,0.000355749) (300,0.000359646) (350,0.000356730) (400,0.000364167) (450,0.000344313) (500,0.000363875) (550,0.000361188) (600,0.000344104) (650,0.000358396) (700,0.000366958) (750,0.000365584) (800,0.000357459) (850,0.000363729) (900,0.000359063) (950,0.000351875) (1000,0.000354375)
}; \label{p4}


\addplot[colorblind_pink, dashed, mark=square*, mark size=1pt, semithick]
coordinates {
(1,0.004225729) (10,0.005504521) (30,0.005327917) (50,0.005642770) (100,0.005483063) (150,0.006208208) (200,0.005820063) (250,0.006423604) (300,0.006652333) (350,0.006676583) (400,0.006296417) (450,0.006014000) (500,0.005842479) (550,0.006510854) (600,0.005970438) (650,0.007068396) (700,0.006500626) (750,0.006961208) (800,0.006812917) (850,0.006800834) (900,0.007157292) (950,0.007041646) (1000,0.006992500)
}; \label{p5}

\addplot[colorblind_pink, dashed, mark=triangle*, mark size=1pt, semithick]
coordinates {
(0,0.000185167) (10,0.000219625) (30,0.000220250) (50,0.000218875) (100,0.000224271) (150,0.000214187) (200,0.000228333) (250,0.000233021) (300,0.000226000) (350,0.000239312) (400,0.000237896) (450,0.000222354) (500,0.000226292) (550,0.000231166) (600,0.000223396) (650,0.000238312) (700,0.000227354) (750,0.000228521) (800,0.000223375) (850,0.000223791) (900,0.000251687) (950,0.000230937) (1000,0.000228104)
}; \label{p6}


==> figures/performance-timing2.tex <==
\addplot[
colorblind_purple,
dashed,
mark=square*,
mark size=1pt,
semithick
]
coordinates {
(1,0.002062562) (10,0.005776542) (30,0.013717313) (50,0.022020000) (100,0.041643687) (150,0.061655396) (200,0.082459771) (250,0.101388271) (300,0.121053083) (350,0.142637209) (400,0.160994729) (450,0.180849084) (500,0.202726187) (550,0.220704438) (600,0.244286208) (650,0.259717771) (700,0.286032854) (750,0.298106834) (800,0.319136312) (850,0.340336728) (900,0.357053958) (950,0.377344979) (1000,0.398111646)
};
\addplot[
colorblind_purple,
dashed,
mark=triangle*,
mark size=1pt,
semithick
]
coordinates {
(1,0.000127395) (10,0.000841187) (30,0.002391021) (50,0.003926792) (100,0.007769730) (150,0.011547771) (200,0.015379646) (250,0.019368708) (300,0.023116813) (350,0.027643583) (400,0.030957084) (450,0.034620604) (500,0.038808312) (550,0.042830416) (600,0.046397896) (650,0.050425354) (700,0.054714479) (750,0.057765667) (800,0.061628187) (850,0.066471083) (900,0.071738000) (950,0.076070729) (1000,0.078523042)
};


\addplot[colorblind_pink,
dashed,
mark=square*,
smooth,
mark size=1pt,
semithick]
coordinates {
(1,0.003573958) (2,0.004990271) (3,0.008711021) (4,0.010143957) (5,0.011223729) (6,0.012341334) (7,0.009425980) (8,0.015157666) (9,0.015962082) (10,0.014418062) (11,0.015588125) (12,0.015525896) (13,0.020607896) (14,0.017912250) (15,0.016975833) (16,0.017566083) (17,0.021758978) (18,0.024663833) (19,0.023441000) (20,0.023870750) (21,0.022505376) (22,0.027134042) (24,0.022613291) (25,0.031606250) (26,0.029916917) (27,0.017548041) (28,0.032970166) (29,0.032858604) (30,0.029385416) (31,0.027677584) (32,0.016731458) (33,0.030981542) (34,0.031170833) (35,0.024863188) (36,0.032734500) (37,0.036600062) (38,0.035059437) (39,0.035283646) (40,0.036694333) (41,0.026444001) (42,0.037393667) (43,0.037251437) (44,0.026915875) (45,0.041446020) (46,0.039182333) (47,0.037998875) (48,0.039750416) (49,0.035734625) (50,0.044694542) (51,0.045377395) (52,0.034822959) (53,0.039975876) (54,0.042879000) (55,0.031663771) (56,0.038370708) (57,0.048061791) (58,0.046048667) (59,0.033851166) (60,0.034086626) (61,0.045314104) (62,0.034888688) (63,0.035205562) (64,0.035950708) (65,0.036013209) (66,0.048857333) (69,0.038051104) (70,0.050670501) (71,0.046307167) (72,0.054515167) (73,0.039474833) (74,0.056820812) (76,0.059003250) (78,0.057301063) (81,0.058744125) (83,0.055761126) (89,0.039966709) (90,0.065516041) (92,0.061520958) (94,0.068145583) (96,0.065965792) (97,0.065264541) (99,0.063534958) (100,0.069792791) (101,0.059880584) (103,0.062261792) (106,0.072124750) (107,0.070479166) (110,0.070644730) (112,0.068974979) (116,0.069241292) (119,0.077075167) (120,0.067652625) (125,0.061775792) (129,0.074784876) (130,0.063523041) (132,0.081025251) (133,0.085241750) (134,0.080692500) (136,0.079105125) (138,0.077539000) (139,0.079158375) (140,0.078535916) (142,0.076974313) (143,0.088269417) (145,0.087983417) (146,0.083158000) (149,0.089845917) (158,0.090035457) (163,0.071445792) (165,0.098407167) (167,0.093075958) (176,0.095232875) (178,0.089887020) (183,0.094172583) (185,0.105310625) (186,0.102721916) (187,0.099812291) (188,0.093048250) (189,0.093767375) (190,0.093968583) (191,0.098079791) (206,0.107713541) (222,0.107132104) (223,0.109117625) (224,0.110332355) (228,0.112898417) (230,0.108691917) (236,0.113355062) (238,0.120863833) (249,0.120565354) (250,0.109711416) (261,0.112814583) (264,0.128964792) (268,0.130435209) (273,0.128517542) (288,0.140528209) (289,0.132882375) (291,0.137537042) (293,0.133553458) (298,0.126746791) (300,0.148181542) (301,0.142489166) (323,0.145915959) (324,0.142073333) (325,0.142173333) (326,0.141925459) (330,0.158510208) (336,0.140834708) (340,0.149743958) (341,0.145291584) (348,0.162745000) (350,0.154324000) (355,0.132098875) (360,0.145449791) (371,0.174633293) (382,0.177788542) (383,0.172151000) (396,0.176826833) (401,0.148519917) (404,0.163949791) (414,0.181598417) (418,0.165876292) (429,0.166219624) (434,0.187607250) (436,0.188092084) (438,0.195313124) (439,0.194763875) (444,0.198318375) (459,0.190911834) (492,0.215341166) (495,0.215311167) (561,0.238914958) (591,0.245435041) (601,0.242224000) (698,0.264397584) (709,0.289968959) (732,0.283880751) (739,0.284913250) (771,0.320520751) (774,0.319261917) (778,0.310691625) (786,0.310550333) (939,0.360929499) (1085,0.397370167) (1099,0.435272082) (1109,0.418551291) (1122,0.422517250) (1123,0.423173542) (1197,0.446967417) (1312,0.485505291) (1335,0.516509291) (1636,0.618161750) (1637,0.615411583) (1639,0.617264291) (1640,0.615793083) (1641,0.617384562) (1647,0.620618583) (1648,0.621696999) (1658,0.623273479) (1708,0.658383375) (1716,0.633158625) (2167,0.804476167) (2168,0.806658958) (2505,0.925535334) (2925,1.078096250) (3110,1.138796583) (3710,1.375722417) (4098,1.518081875) (8209,2.996626792)
};

\addplot[colorblind_pink,
dashed,
mark=triangle*,
mark size=1pt,
semithick]
coordinates {
(1,0.000262458) (2,0.000440500) (3,0.000604000) (4,0.000776542) (5,0.000934708) (6,0.001091375) (7,0.001012854) (8,0.001360625) (9,0.001414041) (10,0.001556854) (11,0.001690209) (12,0.001819312) (13,0.001973542) (14,0.001955875) (15,0.002055230) (16,0.002175042) (17,0.002297270) (18,0.002448563) (19,0.002555167) (20,0.002669271) (21,0.002751541) (22,0.002815333) (24,0.002936834) (25,0.003232083) (26,0.003225041) (27,0.002793417) (28,0.003434125) (29,0.003521479) (30,0.003556708) (31,0.003575542) (32,0.002898625) (33,0.003728667) (34,0.003860500) (35,0.003730438) (36,0.004043833) (37,0.004199813) (38,0.004250708) (39,0.004347229) (40,0.004475292) (41,0.004094751) (42,0.004598125) (43,0.004592875) (44,0.004210583) (45,0.004846187) (46,0.004873146) (47,0.004923416) (48,0.005007792) (49,0.004971709) (50,0.005226750) (51,0.005288916) (52,0.005036625) (53,0.005334812) (54,0.005456500) (55,0.005027916) (56,0.005515542) (57,0.005766396) (58,0.005840292) (59,0.005370417) (60,0.005424042) (61,0.005939542) (62,0.005557750) (63,0.005593250) (64,0.005686167) (65,0.005723750) (66,0.006325084) (69,0.005993687) (70,0.006610292) (71,0.006442062) (72,0.006758500) (73,0.006313500) (74,0.006889667) (76,0.007066041) (78,0.007152958) (81,0.007413167) (83,0.007421812) (89,0.006888458) (90,0.007966583) (92,0.008055708) (94,0.008178958) (96,0.008310125) (97,0.008335729) (99,0.008467188) (100,0.008609583) (101,0.008539917) (103,0.008682750) (106,0.008968459) (107,0.009028875) (110,0.009170292) (112,0.009298250) (116,0.009530250) (119,0.009759958) (120,0.009740125) (125,0.009732042) (129,0.010319375) (130,0.010016333) (132,0.010514833) (133,0.010628875) (134,0.010658750) (136,0.010789458) (138,0.010868958) (139,0.010959896) (140,0.010999416) (142,0.011077229) (143,0.011256584) (145,0.011387770) (146,0.011341834) (149,0.011556250) (158,0.012140416) (163,0.012405750) (165,0.012638959) (167,0.012726041) (176,0.013352291) (178,0.013523354) (183,0.013903541) (185,0.014043500) (186,0.014124042) (187,0.014195042) (188,0.014316375) (189,0.014317625) (190,0.014416084) (191,0.014500270) (206,0.015622917) (222,0.016826604) (223,0.016940458) (224,0.016965833) (228,0.017260667) (230,0.017381209) (236,0.017894729) (238,0.017975750) (249,0.018861479) (250,0.018847167) (261,0.019680375) (264,0.019945980) (268,0.020277167) (273,0.020677500) (288,0.021774062) (289,0.021838084) (291,0.022005667) (293,0.022150667) (298,0.022495334) (300,0.022670000) (301,0.022774541) (323,0.024377291) (324,0.024463250) (325,0.024541333) (326,0.024620958) (330,0.024974500) (336,0.025398833) (340,0.025678125) (341,0.025769958) (348,0.026359709) (350,0.026438875) (355,0.026741916) (360,0.027179625) (371,0.027983375) (382,0.028860750) (383,0.028913917) (396,0.029891708) (401,0.030220834) (404,0.030495000) (414,0.031264583) (418,0.031562959) (429,0.032338000) (434,0.032735208) (436,0.032848958) (438,0.033040916) (439,0.033127375) (444,0.033446875) (459,0.034583333) (492,0.037031166) (495,0.037311625) (561,0.042293833) (591,0.044462625) (601,0.045295791) (698,0.052447542) (709,0.053248791) (732,0.055022166) (739,0.055630500) (771,0.058014542) (774,0.058229250) (778,0.058544209) (786,0.059087833) (939,0.070640980) (1085,0.081607792) (1099,0.082678291) (1109,0.083243917) (1122,0.084380166) (1123,0.084374666) (1197,0.090186166) (1312,0.098833875) (1335,0.100400542) (1636,0.123811708) (1637,0.124681791) (1639,0.123534875) (1640,0.123988625) (1641,0.124429750) (1647,0.123923833) (1648,0.123863833) (1658,0.124594625) (1708,0.128160250) (1716,0.129268041) (2167,0.163040042) (2168,0.162943229) (2505,0.187557500) (2925,0.219298625) (3110,0.234823583) (3710,0.279685375) (4098,0.307472583) (8209,0.623847791)
};

